Successive Syndrome-Check Decoding of Polar Codes

A two-part successive syndrome-check decoding of polar codes is proposed with the first part successively refining the received codeword and the second part checking its syndrome. A new formulation of the successive-cancellation (SC) decoding algorithm is presented that allows for successively refining the received codeword by comparing the log-likelihood ratio value of a frozen bit with its predefined value. The syndrome of the refined received codeword is then checked for possible errors. In case there are no errors, the decoding process is terminated. Otherwise, the decoder continues to refine the received codeword. The proposed method is extended to the case of SC list (SCL) decoding by terminating the decoding process when the syndrome of the best candidate in the list indicates no errors. Simulation results show that the proposed method reduces the time-complexity of SC and SCL decoders and their fast variants, especially at high signal-to-noise ratios.

==> figures/TvsSBit1024.tex <==
\begin{tikzpicture}

\begin{axis}[
scale=1,
xmin=-3,
xmax=10,
ymin=0,
ymax=258,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
%width=\textwidth, height=\textwidth,
xlabel={SNR},
ylabel={Bits},
%ylabel shift=-7,
legend cell align={left},
legend pos=north east,
legend style={
	column sep= 1mm,
	font=\fontsize{9pt}{9}\selectfont,
},
%legend to name=legend-BECcomp,
%legend columns=2,
]

\addplot
table {
-3 257.22
-2 255.17
-1 254.78
0  250.90
1  225.06
2  170.94
3  128.53
4  92.43
5  62.01
6  37.31
7  20.05
8  9.33
9  3.39
10 1.04
};
\addlegendentry{Simulation}

\end{axis}
\end{tikzpicture}

==> figures/TvsSBit128.tex <==
\begin{tikzpicture}

\begin{axis}[
scale=1,
xmin=-3,
xmax=10,
ymin=0,
ymax=32,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
%width=\textwidth, height=\textwidth,
xlabel={SNR},
ylabel={Bits},
%ylabel shift=-7,
legend cell align={left},
legend pos=north east,
legend style={
	column sep= 1mm,
	font=\fontsize{9pt}{9}\selectfont,
},
%legend to name=legend-BECcomp,
%legend columns=2,
]

\addplot
table {
-3 27.64
-2 27.22
-1 26.23
0 24.35
1 21.46
2 17.76
3 13.76
4 9.96
5 6.64
6 4.03
7 2.22
8 1.02
9 0.39
10 0.12
};
\addlegendentry{GA}

\addplot
table {
-3 32.00
-2 31.98
-1 31.90
0 31.51
1 30.29
2 27.59
3 23.31
4 18.20
5 13.17
6 8.74
7 5.22
8 2.73
9 1.21
10 0.43
};
\addlegendentry{Bhattacharyya}

\addplot
table {
-3 31.76
-2 31.48
-1 30.55
0 28.46
1 24.70
2 19.74
3 14.93
4 10.65
5 7.08
6 4.19
7 2.23
8 1.03
9 0.38
10 0.11
};
\addlegendentry{Simulation}

\end{axis}
\end{tikzpicture}

==> figures/TvsSTime1024.tex <==
\begin{tikzpicture}

\begin{axis}[
scale=1,
xmin=-3,
xmax=10,
ymin=0,
ymax=800,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
%width=\textwidth, height=\textwidth,
xlabel={SNR},
ylabel={Time-steps},
%ylabel shift=-7,
legend cell align={left},
legend pos=north east,
legend style={
	column sep= 1mm,
	font=\fontsize{9pt}{9}\selectfont,
},
%legend to name=legend-BECcomp,
%legend columns=2,
]

%\addplot
%table {
%-3 96.74
%-2 95.27
%-1 91.81
%0 85.23
%1 75.11
%2 62.16
%3 48.16
%4 34.86
%5 23.24
%6 14.11
%7 7.77
%8 3.57
%9 1.37
%10 0.42
%};
%\addlegendentry{GA}

\addplot
table {
-3 764.73
-2 761.38
-1 759.11
0  750.57
1  679.21
2  521.09
3  401.47
4  299.03
5  208.15
6  132.79
7  76.27
8  39.48
9  17.33
10 6.86
};
\addlegendentry{Proposed}

\addplot
table {
-3 480
10 480
};
\addlegendentry{\cite{alamdar2011simplified}}

\addplot
table {
-3 164
10 164
};
\addlegendentry{\cite{sarkis2014fast}}

\addplot
table {
-3 98
10 98
};
\addlegendentry{\cite{hanif2017fast}}

\end{axis}
\end{tikzpicture}

==> figures/TvsSTime128.tex <==
\begin{tikzpicture}

\begin{axis}[
scale=1,
xmin=-3,
xmax=10,
ymin=0,
ymax=100,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
width=\linewidth, height=4.5cm,
xlabel={SNR},
ylabel={Time-steps},
%ylabel shift=-7,
legend cell align={left},
legend pos=north east,
legend style={
	column sep=0mm,
	font=\fontsize{9pt}{9}\selectfont,
},
legend to name=legend-PLatcomp,
legend columns=4,
]

%\addplot
%table {
%-3 96.74
%-2 95.27
%-1 91.81
%0 85.23
%1 75.11
%2 62.16
%3 48.16
%4 34.86
%5 23.24
%6 14.11
%7 7.77
%8 3.57
%9 1.37
%10 0.42
%};
%\addlegendentry{GA}

\addplot
table {
-3 97.80
-2 97.13
-1 94.68
0 88.88
1 78.09
2 63.81
3 49.87
4 37.13
5 25.98
6 16.52
7 9.74
8 5.07
9 2.15
10 0.68
};
\addlegendentry{Proposed}

\addplot
table {
-3 86
10 86
};
\addlegendentry{SC \cite{alamdar2011simplified}}

\addplot
table {
-3 42
10 42
};
\addlegendentry{SC \cite{sarkis2014fast}}

\addplot
table {
-3 16
10 16
};
\addlegendentry{SC \cite{hanif2017fast}}

\end{axis}
\end{tikzpicture}

==> figures/TvsSTime128RM.tex <==
\begin{tikzpicture}

\begin{axis}[
scale=1,
xmin=-3,
xmax=10,
ymin=0,
ymax=250,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
width=\linewidth, height=4.5cm,
xlabel={SNR},
ylabel={Time-steps},
%ylabel shift=-7,
legend cell align={left},
legend pos=north east,
legend style={
	column sep=0mm,
	font=\fontsize{9pt}{9}\selectfont,
},
legend to name=legend-RMLatcomp,
legend columns=4,
]

%\addplot
%table {
%-3 96.74
%-2 95.27
%-1 91.81
%0 85.23
%1 75.11
%2 62.16
%3 48.16
%4 34.86
%5 23.24
%6 14.11
%7 7.77
%8 3.57
%9 1.37
%10 0.42
%};
%\addlegendentry{GA}

\addplot
table {
-3 244.39
-2 242.99
-1 236.79
0  219.77
1  191.72
2  162.85
3  134.82
4  103.53
5  69.610
6  38.330
7  17.890
8  7.5500
9  2.5100
10 0.7300
};
\addlegendentry{Proposed}

\addplot
table {
-3 112
10 112
};
\addlegendentry{SCL \cite{hashemi2016fast}}

\addplot
table {
-3 112
10 112
};
\addlegendentry{SCL \cite{hashemi2017fast}}

\addplot
table {
-3 76
10 76
};
\addlegendentry{SCL \cite{hanif2018fast}}

\end{axis}
\end{tikzpicture}

==> figures/TvsSTime128SCL.tex <==
\begin{tikzpicture}

\begin{axis}[
scale=1,
xmin=-3,
xmax=10,
ymin=0,
ymax=200,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
width=\linewidth, height=4.5cm,
xlabel={SNR},
ylabel={Time-steps},
%ylabel shift=-7,
legend cell align={left},
legend pos=north east,
legend style={
	column sep=0mm,
	font=\fontsize{9pt}{9}\selectfont,
},
legend to name=legend-PLatcompSCL,
legend columns=4,
]

%\addplot
%table {
%-3 96.74
%-2 95.27
%-1 91.81
%0 85.23
%1 75.11
%2 62.16
%3 48.16
%4 34.86
%5 23.24
%6 14.11
%7 7.77
%8 3.57
%9 1.37
%10 0.42
%};
%\addlegendentry{GA}

\addplot
table {
-3 197.00
-2 195.83
-1 192.39
0  182.71
1  164.27
2  140.40
3  113.17
4  82.320
5  52.460
6  28.590
7  14.090
8  6.2700
9  2.2800
10 0.6900
};
\addlegendentry{Proposed}

\addplot
table {
-3 105
10 105
};
\addlegendentry{SCL \cite{hashemi2016fast}}

\addplot
table {
-3 94
10 94
};
\addlegendentry{SCL \cite{hashemi2017fast}}

\addplot
table {
-3 43
10 43
};
\addlegendentry{SCL \cite{hanif2018fast}}

\end{axis}
\end{tikzpicture}

==> figures/blockDiagram.tex <==
\begin{tikzpicture}[scale=1.2,thick]\scriptsize
\draw (0,.5) rectangle ++(2,-1) node [pos=.5,align=center] {Initialize $\bm{x}$\\[.1cm]$x_i \!=\! \begin{cases}0 & \text{if } y_i\geq0 \\1 & \text{if } y_i<0 \end{cases}$};

\draw[->] (1,-.5) -- ++(0,-.5);
\draw (0,-1) rectangle ++(2,-.5) node [pos=.5,align=center] {$\bm{x}\bm{H} = 0$?};

\draw[->] (2,-1.25) -- ++(1,0) node [midway,fill=white] {Yes};
\draw (3,-.75) rectangle ++(1.5,-1) node [pos=.5,align=center] {Output\\$\bm{u} = \bm{x}\bm{G}^{\otimes n}$};

\draw[->] (1,-1.5) -- ++(0,-.75) node [midway,fill=white] {No};
\draw (0,-2.25) rectangle ++(2,-1) node [pos=.5,align=center] {Identify first $u_i\!\in\!\mathcal{F}$\\where $u_i \neq 0$};

\draw[->] (1,-3.25) -- ++(0,-.5);
\draw (0,-3.75) rectangle ++(2,-.5) node [pos=.5,align=center] {Generate $\bm{e}_i$};

\draw[->] (1,-4.25) -- ++(0,-.5);
\draw (0,-4.75) rectangle ++(2,-.5) node [pos=.5,align=center] {$\bm{x} = \bm{x} \oplus \bm{e}_i$};

\draw[->] (0,-5) -- ++(-1,0) -- ++(0,3.75) -- ++(1,0);

\end{tikzpicture}


==> figures/pc-dec1.tex <==
\begin{tikzpicture}[scale=.93, thick]

  \draw[very thin,gray,dashed] (1,.5) -- (1,-1.5);
  \draw[very thin,gray,dashed] (3,.5) -- (3,-1.5);

  %\node at (-.5,1) {layer};
  %\node at (1,.75) {0};
  %\node at (3,.75) {1};

  \node at (.5,0) {$u_0,l_0$};
  \node at (.5,-1) {$u_1,l_1$};

  \draw (1,0) -- (1.75,0);
  \draw (2.25,0) -- (3,0);
  \draw (1,-1) -- (1.75,-1);
  \draw (2.25,-1) -- (3,-1);

  \draw (2,0) circle [radius=.25] node {$f$};
  \draw (2,-1) circle [radius=.25] node {$g$};
  
  \draw (3,-1) -- (2.25,0);
  \draw (3,0) -- (2.25,-1);
  
  \draw (1.75,-1.5) -- ++(.25,0) -- ++(0,.25);
  
  \node at (1.5,-1.5) {$\hat{u}_0$};

  \node at (3.5,0) {$x_0,y_0$};
  \node at (3.5,-1) {$x_1,y_1$};

\end{tikzpicture}

==> figures/pc-dec1Ex.tex <==
\begin{tikzpicture}[scale=.93, thick]

  \draw[very thin,gray,dashed] (1,.5) -- (1,-1.5);
  \draw[very thin,gray,dashed] (3,.5) -- (3,-1.5);

  %\node at (-.5,1) {layer};
  %\node at (1,.75) {0};
  %\node at (3,.75) {1};

  \node at (.5,0) {$u_0,l_0$};
  \node at (.5,-1) {$u_1,l_1$};

  \draw (1,0) -- (1.75,0);
  \draw (2.25,0) -- (3,0);
  \draw (1,-1) -- (1.75,-1);
  \draw (2.25,-1) -- (3,-1);

  \draw (2,0) circle [radius=.25] node {$f$};
  \draw (2,-1) circle [radius=.25] node {$g$};
  
  \draw (3,-1) -- (2.25,0);
  \draw (3,0) -- (2.25,-1);
  
  \draw (1.75,-1.5) -- ++(.25,0) -- ++(0,.25);
  
  \node at (1.15,-1.5) {$x_0 \!\oplus\! x_1$};

  \node at (3.5,0) {$x_0,y_0$};
  \node at (3.5,-1) {$x_1,y_1$};

\end{tikzpicture}

==> figures/pc-dec8.tex <==
\begin{tikzpicture}[scale=.6, thick]

  \draw[very thin,gray,dashed] (1,.5) -- (1,-7.5);
  \draw[very thin,gray,dashed] (3,.5) -- (3,-7.5);
  \draw[very thin,gray,dashed] (5,.5) -- (5,-7.5);
  \draw[very thin,gray,dashed] (7,.5) -- (7,-7.5);

  %\node at (-.5,1) {layer};
  %\node at (1,1) {0};
  %\node at (3,1) {1};
  %\node at (5,1) {2};
  %\node at (7,1) {3};

  \node at (.5,0) {$0$};
  \node at (.5,-1) {$0$};
  \node at (.5,-2) {$0$};
  \node at (.5,-3) {$u_3$};
  \node at (.5,-4) {$0$};
  \node at (.5,-5) {$u_5$};
  \node at (.5,-6) {$u_6$};
  \node at (.5,-7) {$u_7$};

  \draw (1,0) -- ++(.75,0);
  \draw (2.25,0) -- ++(.75,0);
  \draw (1,-1) -- ++(.75,0);
  \draw (2.25,-1) -- ++(.75,0);

  \draw (2,0) circle [radius=.25] node {\tiny $f$};
  \draw (2,-1) circle [radius=.25] node {\tiny $g$};
  
  \draw (3,-1) -- ++(-.75,1);
  \draw (3,0) -- ++(-.75,-1);
  
  \draw (1.75,-1.5) -- ++(.25,0) -- ++(0,.25);

  \draw (1,-2) -- ++(.75,0);
  \draw (2.25,-2) -- ++(.75,0);
  \draw (1,-3) -- ++(.75,0);
  \draw (2.25,-3) -- ++(.75,0);

  \draw (2,-2) circle [radius=.25] node {\tiny $f$};
  \draw (2,-3) circle [radius=.25] node {\tiny $g$};
  
  \draw (3,-3) -- ++(-.75,1);
  \draw (3,-2) -- ++(-.75,-1);
  
  \draw (1.75,-3.5) -- ++(.25,0) -- ++(0,.25);

  \draw (1,-4) -- ++(.75,0);
  \draw (2.25,-4) -- ++(.75,0);
  \draw (1,-5) -- ++(.75,0);
  \draw (2.25,-5) -- ++(.75,0);

  \draw (2,-4) circle [radius=.25] node {\tiny $f$};
  \draw (2,-5) circle [radius=.25] node {\tiny $g$};
  
  \draw (3,-5) -- ++(-.75,1);
  \draw (3,-4) -- ++(-.75,-1);
  
  \draw (1.75,-5.5) -- ++(.25,0) -- ++(0,.25);

  \draw (1,-6) -- ++(.75,0);
  \draw (2.25,-6) -- ++(.75,0);
  \draw (1,-7) -- ++(.75,0);
  \draw (2.25,-7) -- ++(.75,0);

  \draw (2,-6) circle [radius=.25] node {\tiny $f$};
  \draw (2,-7) circle [radius=.25] node {\tiny $g$};
  
  \draw (3,-7) -- ++(-.75,1);
  \draw (3,-6) -- ++(-.75,-1);
  
  \draw (1.75,-7.5) -- ++(.25,0) -- ++(0,.25);

%-----

  \draw (3,0) -- ++(.75,0);
  \draw (4.25,0) -- ++(.75,0);
  \draw (3,-2) -- ++(.75,0);
  \draw (4.25,-2) -- ++(.75,0);

  \draw (4,0) circle [radius=.25] node {\tiny $f$};
  \draw (4,-2) circle [radius=.25] node {\tiny $g$};
  
  \draw (5,-2) -- ++(-.75,2);
  \draw (5,0) -- ++(-.75,-2);
  
  \draw (3.75,-2.5) -- ++(.25,0) -- ++(0,.25);

  \draw (3,-1) -- ++(.75,0);
  \draw (4.25,-1) -- ++(.75,0);
  \draw (3,-3) -- ++(.75,0);
  \draw (4.25,-3) -- ++(.75,0);

  \draw (4,-1) circle [radius=.25] node {\tiny $f$};
  \draw (4,-3) circle [radius=.25] node {\tiny $g$};
  
  \draw (5,-3) -- ++(-.75,2);
  \draw (5,-1) -- ++(-.75,-2);
  
  \draw (3.75,-3.5) -- ++(.25,0) -- ++(0,.25);

  \draw (3,-4) -- ++(.75,0);
  \draw (4.25,-4) -- ++(.75,0);
  \draw (3,-6) -- ++(.75,0);
  \draw (4.25,-6) -- ++(.75,0);

  \draw (4,-4) circle [radius=.25] node {\tiny $f$};
  \draw (4,-6) circle [radius=.25] node {\tiny $g$};
  
  \draw (5,-6) -- ++(-.75,2);
  \draw (5,-4) -- ++(-.75,-2);
  
  \draw (3.75,-6.5) -- ++(.25,0) -- ++(0,.25);

  \draw (3,-5) -- ++(.75,0);
  \draw (4.25,-5) -- ++(.75,0);
  \draw (3,-7) -- ++(.75,0);
  \draw (4.25,-7) -- ++(.75,0);

  \draw (4,-5) circle [radius=.25] node {\tiny $f$};
  \draw (4,-7) circle [radius=.25] node {\tiny $g$};
  
  \draw (5,-7) -- ++(-.75,2);
  \draw (5,-5) -- ++(-.75,-2);
  
  \draw (3.75,-7.5) -- ++(.25,0) -- ++(0,.25);

%-----

  \draw (5,0) -- ++(.75,0);
  \draw (6.25,0) -- ++(.75,0);
  \draw (5,-4) -- ++(.75,0);
  \draw (6.25,-4) -- ++(.75,0);

  \draw (6,0) circle [radius=.25] node {\tiny $f$};
  \draw (6,-4) circle [radius=.25] node {\tiny $g$};
  
  \draw (7,-4) -- ++(-.75,4);
  \draw (7,0) -- ++(-.75,-4);
  
  \draw (5.75,-4.5) -- ++(.25,0) -- ++(0,.25);

  \draw (5,-1) -- ++(.75,0);
  \draw (6.25,-1) -- ++(.75,0);
  \draw (5,-5) -- ++(.75,0);
  \draw (6.25,-5) -- ++(.75,0);

  \draw (6,-1) circle [radius=.25] node {\tiny $f$};
  \draw (6,-5) circle [radius=.25] node {\tiny $g$};
  
  \draw (7,-5) -- ++(-.75,4);
  \draw (7,-1) -- ++(-.75,-4);
  
  \draw (5.75,-5.5) -- ++(.25,0) -- ++(0,.25);

  \draw (5,-2) -- ++(.75,0);
  \draw (6.25,-2) -- ++(.75,0);
  \draw (5,-6) -- ++(.75,0);
  \draw (6.25,-6) -- ++(.75,0);

  \draw (6,-2) circle [radius=.25] node {\tiny $f$};
  \draw (6,-6) circle [radius=.25] node {\tiny $g$};
  
  \draw (7,-6) -- ++(-.75,4);
  \draw (7,-2) -- ++(-.75,-4);
  
  \draw (5.75,-6.5) -- ++(.25,0) -- ++(0,.25);

  \draw (5,-3) -- ++(.75,0);
  \draw (6.25,-3) -- ++(.75,0);
  \draw (5,-7) -- ++(.75,0);
  \draw (6.25,-7) -- ++(.75,0);

  \draw (6,-3) circle [radius=.25] node {\tiny $f$};
  \draw (6,-7) circle [radius=.25] node {\tiny $g$};
  
  \draw (7,-7) -- ++(-.75,4);
  \draw (7,-3) -- ++(-.75,-4);
  
  \draw (5.75,-7.5) -- ++(.25,0) -- ++(0,.25);

  \node at (7.5,0) {$y_0$};
  \node at (7.5,-1) {$y_1$};
  \node at (7.5,-2) {$y_2$};
  \node at (7.5,-3) {$y_3$};
  \node at (7.5,-4) {$y_4$};
  \node at (7.5,-5) {$y_5$};
  \node at (7.5,-6) {$y_6$};
  \node at (7.5,-7) {$y_7$};

\end{tikzpicture}

==> figures/pc-dec8Ex3.tex <==
\begin{tikzpicture}[scale=.8, thick]

  \draw[very thin,gray,dashed] (1,.5) -- (1,-7.5);
  \draw[very thin,gray,dashed] (3,.5) -- (3,-7.5);
  \draw[very thin,gray,dashed] (5,.5) -- (5,-7.5);
  \draw[very thin,gray,dashed] (7,.5) -- (7,-7.5);

  %\node at (-.5,1) {layer};
  %\node at (1,1) {0};
  %\node at (3,1) {1};
  %\node at (5,1) {2};
  %\node at (7,1) {3};

  \node at (.5,0) {\color{black}$0$};
  \node at (.5,-1) {\color{black}$0$};
  \node at (.5,-2) {\color{black}$0$};
  \node at (.5,-3) {\color{black!68.4}$u_3$};
  \node at (.5,-4) {\color{black}$0$};
  \node at (.5,-5) {\color{black!80.9}$u_5$};
  \node at (.5,-6) {\color{black!87.9}$u_6$};
  \node at (.5,-7) {\color{black!99.6}$u_7$};

  \draw (1,0) -- ++(.75,0);
  \draw (2.25,0) -- ++(.75,0);
  \draw (1,-1) -- ++(.75,0);
  \draw (2.25,-1) -- ++(.75,0);

  \draw (2,0) circle [radius=.25] node {\scriptsize $f$};
  \draw (2,-1) circle [radius=.25] node {\scriptsize $g$};
  
  \draw (3,-1) -- ++(-.75,1);
  \draw (3,0) -- ++(-.75,-1);
  
  \draw (1.75,-1.5) -- ++(.25,0) -- ++(0,.25);

  \draw[red,very thick] (1,-2) -- ++(.75,0) node [above,midway] {\scriptsize-$.85$};
  \draw[blue,very thick] (1,-2.1) -- ++(.75,0);
  \draw[red,very thick] (2.25,-2) -- ++(.75,0);
  \draw[blue,very thick] (2.25,-2.1) -- ++(.75,0);
  \draw (1,-3) -- ++(.75,0);
  \draw (2.25,-3) -- ++(.75,0);

  \draw[red,very thick] (2,-2) circle [radius=.25] node {\scriptsize $f$};
  \draw (2,-3) circle [radius=.25] node {\scriptsize $g$};
  
  \draw[red,very thick] (3,-3) -- ++(-.75,1);
  \draw (3,-2) -- ++(-.75,-1);
  
  \draw (1.75,-3.5) -- ++(.25,0) -- ++(0,.25);

  \draw (1,-4) -- ++(.75,0);
  \draw (2.25,-4) -- ++(.75,0);
  \draw (1,-5) -- ++(.75,0);
  \draw (2.25,-5) -- ++(.75,0);

  \draw (2,-4) circle [radius=.25] node {\scriptsize $f$};
  \draw (2,-5) circle [radius=.25] node {\scriptsize $g$};
  
  \draw (3,-5) -- ++(-.75,1);
  \draw (3,-4) -- ++(-.75,-1);
  
  \draw (1.75,-5.5) -- ++(.25,0) -- ++(0,.25);

  \draw (1,-6) -- ++(.75,0);
  \draw (2.25,-6) -- ++(.75,0);
  \draw (1,-7) -- ++(.75,0);
  \draw (2.25,-7) -- ++(.75,0);

  \draw (2,-6) circle [radius=.25] node {\scriptsize $f$};
  \draw (2,-7) circle [radius=.25] node {\scriptsize $g$};
  
  \draw (3,-7) -- ++(-.75,1);
  \draw (3,-6) -- ++(-.75,-1);
  
  \draw (1.75,-7.5) -- ++(.25,0) -- ++(0,.25);

%-----

  \draw (3,0) -- ++(.75,0);
  \draw (4.25,0) -- ++(.75,0);
  \draw[red,very thick] (3,-2) -- ++(.75,0) node [above,midway] {\scriptsize-$.85$};
  \draw[blue,very thick] (3,-2.1) -- ++(.75,0);
  \draw[red,very thick] (4.25,-2) -- ++(.75,0);
  \draw[blue,very thick] (4.25,-2.1) -- ++(.75,0);

  \draw (4,0) circle [radius=.25] node {\scriptsize $f$};
  \draw[red,very thick] (4,-2) circle [radius=.25] node {\scriptsize $g$};
  
  \draw (5,-2) -- ++(-.75,2);
  \draw[red,very thick] (5,0) -- ++(-.75,-2);
  \draw[blue,very thick] (5.1,-.1) -- ++(-.75,-2);
  
  \draw[red,very thick] (3.75,-2.5) -- ++(.25,0) -- ++(0,.25);
  \node[red] at (3.5,-2.5) {\scriptsize$0$};

  \draw (3,-1) -- ++(.75,0);
  \draw (4.25,-1) -- ++(.75,0);
  \draw[red,very thick] (3,-3) -- ++(.75,0) node [midway,fill=white] {\scriptsize$1.3$};
  \draw[red,very thick] (4.25,-3) -- ++(.75,0);

  \draw (4,-1) circle [radius=.25] node {\scriptsize $f$};
  \draw[red,very thick] (4,-3) circle [radius=.25] node {\scriptsize $g$};
  
  \draw (5,-3) -- ++(-.75,2);
  \draw[red,very thick] (5,-1) -- ++(-.75,-2);
  
  \draw[red,very thick] (3.75,-3.5) -- ++(.25,0) -- ++(0,.25);
  \node[red] at (3.5,-3.5) {\scriptsize$0$};

  \draw (3,-4) -- ++(.75,0);
  \draw (4.25,-4) -- ++(.75,0);
  \draw (3,-6) -- ++(.75,0);
  \draw (4.25,-6) -- ++(.75,0);

  \draw (4,-4) circle [radius=.25] node {\scriptsize $f$};
  \draw (4,-6) circle [radius=.25] node {\scriptsize $g$};
  
  \draw (5,-6) -- ++(-.75,2);
  \draw (5,-4) -- ++(-.75,-2);
  
  \draw (3.75,-6.5) -- ++(.25,0) -- ++(0,.25);

  \draw (3,-5) -- ++(.75,0);
  \draw (4.25,-5) -- ++(.75,0);
  \draw (3,-7) -- ++(.75,0);
  \draw (4.25,-7) -- ++(.75,0);

  \draw (4,-5) circle [radius=.25] node {\scriptsize $f$};
  \draw (4,-7) circle [radius=.25] node {\scriptsize $g$};
  
  \draw (5,-7) -- ++(-.75,2);
  \draw (5,-5) -- ++(-.75,-2);
  
  \draw (3.75,-7.5) -- ++(.25,0) -- ++(0,.25);

%-----

  \draw[red,very thick] (5,0) -- ++(.75,0) node [above,midway] {\scriptsize-$.77$};
  \draw[blue,very thick] (5.1,-.1) -- ++(.65,0);
  \draw[red,very thick] (6.25,0) -- ++(.75,0);
  \draw[blue,very thick] (6.25,-.1) -- ++(.75,0);
  \draw (5,-4) -- ++(.75,0);
  \draw (6.25,-4) -- ++(.75,0);

  \draw[red,very thick] (6,0) circle [radius=.25] node {\scriptsize $f$};
  \draw (6,-4) circle [radius=.25] node {\scriptsize $g$};
  
  \draw[red,very thick] (7,-4) -- ++(-.75,4);
  \draw (7,0) -- ++(-.75,-4);
  
  \draw (5.75,-4.5) -- ++(.25,0) -- ++(0,.25);

  \draw[red,very thick] (5,-1) -- ++(.75,0) node [above,midway] {\scriptsize$.56$};
  \draw[red,very thick] (6.25,-1) -- ++(.75,0);
  \draw (5,-5) -- ++(.75,0);
  \draw (6.25,-5) -- ++(.75,0);

  \draw[red,very thick] (6,-1) circle [radius=.25] node {\scriptsize $f$};
  \draw (6,-5) circle [radius=.25] node {\scriptsize $g$};
  
  \draw[red,very thick] (7,-5) -- ++(-.75,4);
  \draw (7,-1) -- ++(-.75,-4);
  
  \draw (5.75,-5.5) -- ++(.25,0) -- ++(0,.25);

  \draw[red,very thick] (5,-2) -- ++(.75,0) node [above,midway] {\scriptsize-$.08$};
  \draw[blue,very thick] (5,-2.1) -- ++(.75,0);
  \draw[red,very thick] (6.25,-2) -- ++(.75,0);
  \draw[blue,very thick] (6.25,-2.1) -- ++(.75,0);
  \draw (5,-6) -- ++(.75,0);
  \draw (6.25,-6) -- ++(.75,0);

  \draw[red,very thick] (6,-2) circle [radius=.25] node {\scriptsize $f$};
  \draw (6,-6) circle [radius=.25] node {\scriptsize $g$};
  
  \draw[red,very thick] (7,-6) -- ++(-.75,4);
  \draw (7,-2) -- ++(-.75,-4);
  
  \draw (5.75,-6.5) -- ++(.25,0) -- ++(0,.25);

  \draw[red,very thick] (5,-3) -- ++(.75,0) node [above,midway] {\scriptsize$.69$};
  \draw[red,very thick] (6.25,-3) -- ++(.75,0);
  \draw (5,-7) -- ++(.75,0);
  \draw (6.25,-7) -- ++(.75,0);

  \draw[red,very thick] (6,-3) circle [radius=.25] node {\scriptsize $f$};
  \draw (6,-7) circle [radius=.25] node {\scriptsize $g$};
  
  \draw[red,very thick] (7,-7) -- ++(-.75,4);
  \draw (7,-3) -- ++(-.75,-4);
  
  \draw (5.75,-7.5) -- ++(.25,0) -- ++(0,.25);
  
  \node at (7.75,.5) {\scriptsize\color{red}$\bm{y}$};
  \node at (7.75,0) {\scriptsize\color{red}$0.77$};
  \node at (7.75,-1) {\scriptsize\color{red}$0.56$};
  \node at (7.75,-2) {\scriptsize\color{red}-$0.08$};
  \node at (7.75,-3) {\scriptsize\color{red}-$1.51$};
  \node at (7.75,-4) {\scriptsize\color{red}-$1.44$};
  \node at (7.75,-5) {\scriptsize\color{red}$2.89$};
  \node at (7.75,-6) {\scriptsize\color{red}$2.33$};
  \node at (7.75,-7) {\scriptsize\color{red}-$0.69$};
  
  \node at (8.75,.5) {\scriptsize\color{blue}$\bm{e}_2$};
  \node at (8.75,0) {\scriptsize\color{blue}$1$};
  \node at (8.75,-1) {\scriptsize\color{blue}$0$};
  \node at (8.75,-2) {\scriptsize\color{blue}$1$};
  \node at (8.75,-3) {\scriptsize\color{blue}$0$};
  \node at (8.75,-4) {\scriptsize\color{blue}$0$};
  \node at (8.75,-5) {\scriptsize\color{blue}$0$};
  \node at (8.75,-6) {\scriptsize\color{blue}$0$};
  \node at (8.75,-7) {\scriptsize\color{blue}$0$};

\end{tikzpicture}

==> figures/pc-enc8f.tex <==
\begin{tikzpicture}[scale=.6, thick]

  \draw[very thin,gray,dashed] (1,.5) -- (1,-7.5);
  \draw[very thin,gray,dashed] (3,.5) -- (3,-7.5);
  \draw[very thin,gray,dashed] (5,.5) -- (5,-7.5);
  \draw[very thin,gray,dashed] (7,.5) -- (7,-7.5);

  %\node at (-.5,1) {layer};
  %\node at (1,1) {$0$};
  %\node at (3,1) {$1$};
  %\node at (5,1) {$2$};
  %\node at (7,1) {$3$};

  \node at (.5,0) {$0$};
  \node at (.5,-1) {$0$};
  \node at (.5,-2) {$0$};
  \node at (.5,-3) {$u_3$};
  \node at (.5,-4) {$0$};
  \node at (.5,-5) {$u_5$};
  \node at (.5,-6) {$u_6$};
  \node at (.5,-7) {$u_7$};

  \draw (1,0) -- (7,0);
  \draw (1,-1) -- (7,-1);
  \draw (1,-2) -- (7,-2);
  \draw (1,-3) -- (7,-3);
  \draw (1,-4) -- (7,-4);
  \draw (1,-5) -- (7,-5);
  \draw (1,-6) -- (7,-6);
  \draw (1,-7) -- (7,-7);

  \draw (2,0) circle [radius=.25];
  \draw (2,-2) circle [radius=.25];
  \draw (2,-4) circle [radius=.25];
  \draw (2,-6) circle [radius=.25];
  
  \draw (2,-1) -- ++(0,1.25);
  \draw (2,-3) -- ++(0,1.25);
  \draw (2,-5) -- ++(0,1.25);
  \draw (2,-7) -- ++(0,1.25);
  
  \draw (4.5,0) circle [radius=.25];
  \draw (3.5,-1) circle [radius=.25];
  \draw (4.5,-4) circle [radius=.25];
  \draw (3.5,-5) circle [radius=.25];

  \draw (4.5,-2) -- ++(0,2.25);
  \draw (3.5,-3) -- ++(0,2.25);
  \draw (4.5,-6) -- ++(0,2.25);
  \draw (3.5,-7) -- ++(0,2.25);

  \draw (6.6,0) circle [radius=.25];
  \draw (6.2,-1) circle [radius=.25];
  \draw (5.8,-2) circle [radius=.25];
  \draw (5.4,-3) circle [radius=.25];

  \draw (6.6,-4) -- ++(0,4.25);
  \draw (6.2,-5) -- ++(0,4.25);
  \draw (5.8,-6) -- ++(0,4.25);
  \draw (5.4,-7) -- ++(0,4.25);

  \node at (7.5,0) {$x_0$};
  \node at (7.5,-1) {$x_1$};
  \node at (7.5,-2) {$x_2$};
  \node at (7.5,-3) {$x_3$};
  \node at (7.5,-4) {$x_4$};
  \node at (7.5,-5) {$x_5$};
  \node at (7.5,-6) {$x_6$};
  \node at (7.5,-7) {$x_7$};

\end{tikzpicture}
